SceneTether: Activity-Gated Value Anchoring for Long-Horizon Autoregressive Image Animation

Long-horizon image animation must keep the scene fixed while natural material (e.g., water, smoke, or fire) continues to move. Autoregressive video generators read recent frames for temporal continuity, but this history also carries accumulated appearance errors, and sparsifying it disrupts motion. We introduce SceneTether, a training-free attention-read policy that keeps where attention reads recent memory but changes what appearance that memory returns. SceneTether keeps every key of the newest latent, blends its low-activity values toward co-located source-image values, and leaves high-activity values untouched so motion can evolve; an activity map estimated from the first generated latents and then frozen decides where to blend. It adds no denoising evaluations and leaves the cache-update rule unchanged. On a Causal Forcing++ generator, SceneTether raises source-support PSNR by 5.15 dB over its framewise Echo host across two seeds with 1.5x its late activity, and by 7.31 dB over spatial Echo-Forcing on a preselected four-minute subset. At equal recent-memory coverage, value anchoring alone adds 8.14 dB. A post-hoc pixel composite with the same map matches static fidelity but retains nearly twice the moving-region color drift, and viewers in a small blinded study preferred SceneTether for its natural scene and motion preservation. Project page: https://minar09.github.io/scenetether/

==> figures/method_diagrams_nov06/value_tether.tex <==
% Component diagram 2: value tethering in the attention read. Editable TikZ; the token colors come from
% tether_patch.tex (16x16 patch means of the source and of the 58 s frame; an illustration of value vectors).
\begingroup
\input{figures/method_diagrams_nov06/tether_patch}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
 arr/.style={-{Latex[length=1.8mm]},draw=stInk,line width=.8pt},
 stp/.style={font=\sffamily\bfseries\small,text=stInk,anchor=west,inner sep=0pt},
 note/.style={font=\sffamily\fontsize{7}{8.2}\selectfont,text=stInk,align=center,inner sep=0pt},
 lab/.style={font=\sffamily\bfseries\fontsize{7.3}{8.5}\selectfont,text=stInk,align=center,inner sep=0pt}]
\def\c{.32}
\path[use as bounding box] (0,-3.05) rectangle (17.4,3.95);
% ---------------- 1: the blend on a 4x7 close-up of the newest latent ----------------
\node[stp] at (0,3.75) {1\;\;Blend the newest latent's values toward the source, position by position};
% keys
\node[lab] at (1.12,3.12) {Keys $K_r$};
\foreach \i in {0,...,3}{\foreach \j in {0,...,6}{\filldraw[fill=stInk!25,draw=white,line width=.35pt] ({\j*\c},{2.85-\i*\c}) rectangle ++(\c,-\c);}}
\node[note,text=stTeal!80!black] at (1.12,1.22) {unchanged:\\where attention looks};
% recent and source values
\node[lab] at (4.02,3.12) {Recent values $V_r$};
\foreach \i/\j/\b/\m in \tpcells {\filldraw[fill=tpr\i\j,draw=white,line width=.35pt] ({2.9+\j*\c},{2.85-\i*\c}) rectangle ++(\c,-\c);}
\node[lab] at (6.92,3.12) {Source values $V_0$};
\foreach \i/\j/\b/\m in \tpcells {\filldraw[fill=tps\i\j,draw=white,line width=.35pt] ({5.8+\j*\c},{2.85-\i*\c}) rectangle ++(\c,-\c);}
\node[note,text=stInk!70] at (5.47,1.22) {colors stand for value vectors: patch colors of the\\untethered host at 58\,s and of the source (illustration)};
% beta
\node[lab] at (9.82,3.12) {Weight $\beta$ (frozen map)};
\foreach \i/\j/\b/\m in \tpcells {
 \pgfmathsetmacro{\pc}{100*\b}
 \ifnum\m=1 \filldraw[fill=stOchre!55,draw=white,line width=.35pt] ({8.7+\j*\c},{2.85-\i*\c}) rectangle ++(\c,-\c);
 \else \filldraw[fill=stBlue!\pc!white,draw=white,line width=.35pt] ({8.7+\j*\c},{2.85-\i*\c}) rectangle ++(\c,-\c); \fi
 \pgfmathsetmacro{\bt}{round(10*\b)/10}
 \node[font=\sffamily\fontsize{4.8}{5}\selectfont,text=stInk] at ({8.7+\j*\c+\c/2},{2.85-\i*\c-\c/2}) {\pgfmathprintnumber[fixed,precision=1,skip 0.]{\bt}};}
\node[note] at (9.82,1.22) {ochre: active, $\beta=0$;\\band 0.5; static: up to 1};
% result
\draw[arr] (11.05,2.21)--(11.75,2.21);
\node[note] at (11.4,2.48) {mix};
\node[lab] at (12.97,3.12) {Tethered values $\tilde V_r$};
\foreach \i/\j/\b/\m in \tpcells {\filldraw[fill=tpt\i\j,draw=white,line width=.35pt] ({11.85+\j*\c},{2.85-\i*\c}) rectangle ++(\c,-\c);}
\node[note] at (12.97,1.22) {$\tilde V_r=(1-\beta)\,V_r+\beta\,V_0$};
\node[note,align=left,anchor=west] at (14.4,2.6) {static road (top):\\pulled to the source};
\node[note,align=left,anchor=west] at (14.4,1.85) {active water (bottom):\\keeps its recent values};
% ---------------- 2: where it acts in the read ----------------
\node[stp] at (0,.62) {2\;\;The next block reads the tethered values in attention};
\foreach \x/\w/\col/\t/\s in {0/3.2/stBlue/Pinned source/{$K_0,V_0$, read whole},3.4/4.0/stPurple/Older latents/{140, 42, 13, 4 tokens at ages 2--5},7.6/3.4/stTeal/Newest latent/{all 1560 tokens: $K_r$, $\tilde V_r$}}{
 \filldraw[rounded corners=1.2mm,fill=\col!10,draw=\col!70,line width=.6pt] (\x,-.45) rectangle ++(\w,.78);
 \node[lab,text=\col!70!black] at ({\x+\w/2},.1) {\t};
 \node[note] at ({\x+\w/2},-.2) {\s};}
\draw[arr] (11.1,-.06)--(11.6,-.06);
\node[note,align=left,anchor=west] at (11.7,.12) {$O=\operatorname{softmax}(QK^\top/\sqrt{d_h})\,V$, with $\tilde V_r$ for $V_r$};
\node[note,align=left,anchor=west] at (11.7,-.24) {output shift: $\Delta O=A_r\,\mathrm{diag}(\beta)\,(V_0-V_r)$};
\node[note,align=left,anchor=west,text=stInk!75] at (0,-.78) {Blended values are not stored; later committed states can change. No pixels are pasted or denoising passes added.};
% ---------------- 3: why values ----------------
\node[stp] at (0,-1.25) {3\;\;Why values, not tokens or pixels};
\newcommand{\minigrid}[2]{\foreach \i in {0,...,2}{\foreach \j in {0,...,4}{\filldraw[fill=#2,draw=white,line width=.3pt] ($(#1)+({\j*.2},{-\i*.2})$) rectangle ++(.2,-.2);}}}
% drop tokens
\minigrid{0,-1.6}{stInk!25}
\foreach \p in {(.2,-1.6),(.6,-1.8),(0,-2.0),(.8,-2.0),(.4,-1.6)}{\filldraw[fill=white,draw=stInk!30,line width=.3pt] \p rectangle ++(.2,-.2);}
\node[note,align=left,anchor=west] at (1.15,-1.9) {\textbf{Drop newest-frame tokens}\\holes in the context:\\structures may pop in and out};
\node[text=red!70!black,font=\bfseries\large] at (5.05,-1.9) {$\times$};
% paste pixels
\minigrid{5.85,-1.6}{stBlue!35}
\foreach \j in {0,...,4}{\filldraw[fill=stOchre!60,draw=white,line width=.3pt] ({5.85+\j*.2},-2.0) rectangle ++(.2,-.2);}
\draw[red!70!black,line width=.9pt] (5.85,-2.0)--(6.85,-2.0);
\node[note,align=left,anchor=west] at (7.0,-1.9) {\textbf{Paste source pixels afterward}\\pasted areas freeze; moving\\areas keep their color drift};
\node[text=red!70!black,font=\bfseries\large] at (10.9,-1.9) {$\times$};
% scenetether
\minigrid{11.7,-1.6}{stTeal!30}
\foreach \j in {0,...,4}{\filldraw[fill=stTeal!15,draw=white,line width=.3pt] ({11.7+\j*.2},-1.8) rectangle ++(.2,-.2);}
\foreach \j in {0,...,4}{\filldraw[fill=stOchre!45,draw=white,line width=.3pt] ({11.7+\j*.2},-2.0) rectangle ++(.2,-.2);}
\node[note,align=left,anchor=west] at (12.85,-1.9) {\textbf{Keep tokens and keys,}\\\textbf{anchor static values}\\full coverage; active values kept};
\node[text=stTeal!80!black,font=\bfseries\large] at (16.75,-1.9) {$\checkmark$};
\node[note,align=left,anchor=west,text=stInk!75] at (0,-2.75) {At equal coverage (48 sources), the blend adds 8.14\,dB PSNR (Tab.~\ref{tab:st_paired_completed}); a pixel composite reaches similar static PSNR but keeps moving-region drift (Tab.~\ref{tab:extra_composite_drift}).};
\end{tikzpicture}
\endgroup

==> figures/metric_rubrics_oct22.tex <==
% Editable vector rubric; schematic tokens, not fabricated score measurements.
\begingroup
\newcommand{\rubriccard}[4]{%
\begin{minipage}[t]{.322\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
 \path[use as bounding box] (0,-.9) rectangle (5.3,5.3);
 \filldraw[fill=#2!5,draw=#2!45,rounded corners=4pt] (.02,-.8) rectangle (5.28,5.28);
 \fill[#2,rounded corners=4pt] (.02,4.55) rectangle (5.28,5.28);
 \node[white,font=\bfseries\small] at (2.65,4.92) {#1};
 #3
 \node[anchor=north west,text width=4.65cm,align=left,font=\footnotesize] at (.32,2.72) {#4};
\end{tikzpicture}\end{minipage}}
\rubriccard{SNF-Bench}{stBlue}{%
 \draw[fill=stBlue!15,draw=stBlue] (.55,3.2) rectangle (1.65,4.1);
 \fill[stTeal!70] (.55,3.2) rectangle (1.65,3.54);
 \node[font=\scriptsize] at (1.1,4.33) {Source regions};
 \draw[->,thick,stBlue] (1.83,3.65)--(2.6,3.65);
 \foreach \x in {2.8,3.45,4.1} {
  \draw[fill=stBlue!12,draw=stBlue] (\x,3.3) rectangle +(0.55,.7);
  \fill[stTeal!70] (\x,3.3) rectangle +(0.55,.25);
 }
 \node[font=\scriptsize] at (3.65,4.33) {Video windows};
}{\textbf{Reference:} external source image.\\[3pt]
 \textbf{Rigid support:} grayscale PSNR, mean-Lab color and source registration.\\[3pt]
 \textbf{Dynamic material:} camera-compensated flow activity.\\[3pt]
 \textbf{Guard:} report eligibility and registration failures; activity is not realism.}%
\hfill
\rubriccard{VBench-I2V}{stPurple}{%
 \draw[fill=stPurple!18,draw=stPurple] (.65,3.25) rectangle (1.65,4.15);
 \node[font=\scriptsize] at (1.15,4.33) {Input image};
 \draw[->,thick,stPurple] (1.85,3.7)--(2.75,3.7);
 \foreach \x in {3.0,3.65,4.3} {\draw[fill=stPurple!12,draw=stPurple] (\x,3.35) rectangle +(0.5,.65);}
 \node[font=\scriptsize] at (3.8,4.33) {Video features};
}{\textbf{Reference:} the input image.\\[3pt]
 \textbf{Subject fidelity:} appearance consistency with the image-conditioned subject.\\[3pt]
 \textbf{Background fidelity:} image-to-video background consistency.\\[3pt]
 \textbf{Guard:} high consistency can coexist with stagnation or weak material motion.}%
\hfill
\rubriccard{VBench-Long}{stTeal}{%
 \foreach \x in {.55,1.7,2.85,4.0} {\draw[fill=stTeal!15,draw=stTeal] (\x,3.3) rectangle +(.65,.7);}
 \foreach \x in {1.25,2.4,3.55} {\draw[->,thick,stTeal] (\x,3.65)--+(0.35,0);}
 \node[font=\scriptsize] at (2.65,4.33) {Clips and cross-clip features};
}{\textbf{Reference:} generated sequence.\\[3pt]
 \textbf{Consistency:} subject/background and temporal smoothness.\\[3pt]
 \textbf{Quality:} aesthetic and imaging scores; dynamic degree is separate.\\[3pt]
 \textbf{Guard:} smoothness is not continuity, source fidelity or physical correctness.}
\endgroup

